Convergence of the Allen-Cahn equation with a nonlinear Robin Boundary Condition to Mean Curvature Flow with Contact Angle close to $90${\deg}

This paper is concerned with the sharp interface limit for the Allen-Cahn equation with a nonlinear Robin boundary condition in a bounded smooth domain $\Omega\subset\mathbb{R}^2$. We assume that a diffuse interface already has developed and that it is in contact with the boundary $\partial\Omega$. The boundary condition is designed in such a way that the limit problem is given by the mean curvature flow with constant $\alpha$-contact angle. For $\alpha$ close to $90${\deg} we prove a local in time convergence result for well-prepared initial data for times when a smooth solution to the limit problem exists. Based on the latter we construct a suitable curvilinear coordinate system and carry out a rigorous asymptotic expansion for the Allen-Cahn equation with the nonlinear Robin boundary condition. Moreover, we show a spectral estimate for the corresponding linearized Allen-Cahn operator and with its aid we derive strong norm estimates for the difference of the exact and approximate solutions using a Gronwall-type argument.

==> TubularNeighbNotation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TubularNeighbNotation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1508.78652498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33416911)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TubularNeighbNotation.pdf}}%
    \put(0.69617708,0.23027269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24846337\unitlength}\raggedright $\Gamma_t$\end{minipage}}}%
    \put(0.71456951,0.02862498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11628105\unitlength}\raggedright \end{minipage}}}%
    \put(0.66796816,0.02053619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25106745\unitlength}\raggedright $\Gamma_t(2\delta)$\end{minipage}}}%
    \put(0.88993015,0.07012571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11147396\unitlength}\raggedright $\Omega$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TubularNeighbNotation.pdf}}%
    \put(0.81930142,0.13305747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03188552\unitlength}\raggedright \end{minipage}}}%
    \put(0.76587991,0.09095668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03816226\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.70821147,0.1270984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03816226\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TubularNeighbNotation.pdf}}%
    \put(0.17970555,0.22767765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24846337\unitlength}\raggedright $\Gamma_t$\end{minipage}}}%
    \put(0.38341264,0.07899184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11147396\unitlength}\raggedright $\Omega$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TubularNeighbNotation.pdf}}%
    \put(0.33198391,0.02236895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23895738\unitlength}\raggedright $N_{\partial\Omega}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TubularNeighbNotation.pdf}}%
    \put(0.20299912,0.08734316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0926439\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TubularNeighbNotation.pdf}}%
    \put(0.16859311,0.28759364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10243568\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TubularNeighbNotation.pdf}}%
    \put(0.24719523,0.16508643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1622638\unitlength}\raggedright $\vec{n}(.,t)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TubularNeighbNotation.pdf}}%
  \end{picture}%
\endgroup%


==> double_well.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'double_well.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1035.59767355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7549303)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{double_well.pdf}}%
    \put(0.19716394,0.0405114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11705153\unitlength}\raggedright $-1$\\ \end{minipage}}}%
    \put(0.77789796,0.03996379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12144096\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{double_well.pdf}}%
    \put(0.52422331,0.82492551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06481274\unitlength}\raggedright \end{minipage}}}%
    \put(0.52278033,0.74102212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16723281\unitlength}\raggedright $f(u)$\end{minipage}}}%
    \put(1.00464891,0.05445472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601102\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{double_well.pdf}}%
  \end{picture}%
\endgroup%


==> opt_profile.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'opt_profile.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2161.57943605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28611592)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{opt_profile.pdf}}%
    \put(0.36141891,0.13498476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05452361\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.88276975,0.13498297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0436189\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.63106212,0.13399073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05452361\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.10713966,0.1329994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04262757\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.21334536,0.26694591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03866217\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.19660885,0.03336986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04807996\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.72285108,0.27091573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03866217\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.71235188,0.03287419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04807996\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.77658871,0.28727282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11102992\unitlength}\raggedright $\theta_0'(z)$\\ \end{minipage}}}%
    \put(0.24990068,0.28614469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11102992\unitlength}\raggedright $\theta_0(z)$\\ \end{minipage}}}%
    \put(0.46798691,0.13498207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03172284\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.99190936,0.13646908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03172284\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{opt_profile.pdf}}%
  \end{picture}%
\endgroup%


==> sigma_alpha.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sigma_alpha.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2156.97711614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26128054)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sigma_alpha.pdf}}%
    \put(0.06311544,0.01423958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06845518\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.40200875,0.01428642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04763679\unitlength}\raggedright $1$\end{minipage}}}%
    \put(1.00146126,0.01836889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02825134\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0.77657572,0.25615369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15197811\unitlength}\raggedright $\sigma_\alpha'(u)$\end{minipage}}}%
    \put(0.24732425,0.25470224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.172339\unitlength}\raggedright $\sigma_\alpha(u)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sigma_alpha.pdf}}%
    \put(0.58850906,0.01704927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06845518\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.93010754,0.01766671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04763679\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.47337847,0.01945548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02825134\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sigma_alpha.pdf}}%
  \end{picture}%
\endgroup%


==> transition_zone_alpha.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transition_zone_alpha.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1632.26281834bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28761466)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transition_zone_alpha.pdf}}%
    \put(0.01088484,0.13841001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30802447\unitlength}\raggedright $u_{\varepsilon,\alpha}(.,t)$\\ $\approx -1$\end{minipage}}}%
    \put(0.24313031,0.22257239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35295126\unitlength}\raggedright $u_{\varepsilon,\alpha}(.,t)\approx 1$\end{minipage}}}%
    \put(0.20863257,0.02572724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34426892\unitlength}\raggedright diffuse interface $\sim\varepsilon$\end{minipage}}}%
    \put(0.34870786,0.06912518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10043025\unitlength}\raggedright $\Omega$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{transition_zone_alpha.pdf}}%
    \put(0.89307509,0.06179209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10043025\unitlength}\raggedright $\Omega$\end{minipage}}}%
    \put(0.4643639,0.15705292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34716552\unitlength}\raggedright $\overset{\varepsilon\rightarrow 0}{\longrightarrow}$\end{minipage}}}%
    \put(0.72345937,0.21900667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13521973\unitlength}\raggedright $\Gamma_t$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{transition_zone_alpha.pdf}}%
    \put(0.74774526,0.24971255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{transition_zone_alpha.pdf}}%
    \put(0.77104362,0.06315952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> trapez.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trapez.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{607.19458873bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95206802)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trapez.pdf}}%
    \put(0.77255863,0.32644652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53153266\unitlength}\raggedright $S_{\delta,\alpha}$\end{minipage}}}%
    \put(0.62188547,0.15023565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40611817\unitlength}\raggedright $S_{\delta,\alpha}^-$\end{minipage}}}%
    \put(0.5861821,0.89440785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60140546\unitlength}\raggedright $S_{\delta,\alpha}^+$\end{minipage}}}%
    \put(0.50623765,0.36786608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23276495\unitlength}\raggedright $r=0$\end{minipage}}}%
    \put(0.09323505,0.85080459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23156497\unitlength}\raggedright $s=1$\end{minipage}}}%
    \put(0.0495278,0.12653754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23156497\unitlength}\raggedright $s=-1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trapez.pdf}}%
    \put(0.53974992,0.23245391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23706854\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trapez.pdf}}%
    \put(0.5460326,0.75450375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23706854\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{trapez.pdf}}%
    \put(0.34481658,0.16706773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23333964\unitlength}\raggedright $\delta$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> z_alpha_xi.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'z_alpha_xi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1372.28736697bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30632661)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{z_alpha_xi.pdf}}%
    \put(-0.78464406,0.70301942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23518671\unitlength}\raggedright $S_{\delta,\alpha}$\end{minipage}}}%
    \put(-0.79067331,0.42668703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10246031\unitlength}\raggedright $s=-1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{z_alpha_xi.pdf}}%
    \put(-0.77595329,0.47758917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10489548\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{z_alpha_xi.pdf}}%
    \put(-0.84685251,0.53242238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16347734\unitlength}\raggedright $z_\alpha^-$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{z_alpha_xi.pdf}}%
    \put(-0.78316603,0.54015664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06944148\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0.3615125,0.0725583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05300901\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{z_alpha_xi.pdf}}%
    \put(0.16563204,0.14417912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1714903\unitlength}\raggedright \end{minipage}}}%
    \put(0.13810992,0.02765036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32543369\unitlength}\raggedright $\hat{\chi}_\alpha(\rho_{\varepsilon,\alpha},Z_{\varepsilon,\alpha}^-)=0$\end{minipage}}}%
    \put(0.01415864,0.30708763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37024938\unitlength}\raggedright $\hat{\chi}_\alpha(\rho_{\varepsilon,\alpha},Z_{\varepsilon,\alpha}^-)=1$\end{minipage}}}%
    \put(0.36373556,0.30487237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23518671\unitlength}\raggedright $S_{\delta,\alpha}$\end{minipage}}}%
    \put(0.36481883,0.1652359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20382109\unitlength}\raggedright $\sim\varepsilon$\end{minipage}}}%
    \put(0.36481881,0.18930031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20382109\unitlength}\raggedright $\sim\varepsilon$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{z_alpha_xi.pdf}}%
    \put(0.97080914,0.01507927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12969469\unitlength}\raggedright $\rho$\end{minipage}}}%
    \put(0.71063221,0.23009137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12571632\unitlength}\raggedright $Z$\end{minipage}}}%
    \put(0.47002702,0.15085815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17643635\unitlength}\raggedright $\hat{\chi}_\alpha=0$\end{minipage}}}%
    \put(0.46913733,0.2637515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1934623\unitlength}\raggedright $\hat{\chi}_\alpha=1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{z_alpha_xi.pdf}}%
    \put(0.16981506,0.06160151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13048882\unitlength}\raggedright $s=-1$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{z_alpha_xi.pdf}}%
    \put(0.19385141,0.10979804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03437215\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{z_alpha_xi.pdf}}%
    \put(0.07991394,0.23254101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09399816\unitlength}\raggedright $z_\alpha^-$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{z_alpha_xi.pdf}}%
    \put(0.18823279,0.25288796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06944148\unitlength}\raggedright $s$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{z_alpha_xi.pdf}}%
    \put(0.72705091,0.17484351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06923621\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.76279882,0.14642188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08432614\unitlength}\raggedright $\cos\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{z_alpha_xi.pdf}}%
    \put(0.57427883,0.10548473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07808151\unitlength}\raggedright $\sin\alpha$\end{minipage}}}%
    \put(0.57433346,0.06784131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20041955\unitlength}\raggedright $H_0+\sin\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{z_alpha_xi.pdf}}%
    \put(0.86764052,0.04584651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03765952\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{z_alpha_xi.pdf}}%
  \end{picture}%
\endgroup%

